MiSS: Revisiting the Trade-off in LoRA with an Efficient Shard-Sharing Structure

Low-Rank Adaptation (LoRA) is a widely adopted technique for parameter-efficient fine-tuning, but its slow convergence has spurred the development of numerous variants. Nevertheless, existing methods often fail to improve performance, memory footprint, and computational efficiency simultaneously. To address this challenge, we revisit the causes of LoRA's slow convergence. Building on these insights, we propose Matrix Shard Sharing (MiSS), which updates shards of the original weight matrix using a single shared trainable matrix $\boldsymbol{D}$, initialized to zeros. To simultaneously ensure computational efficiency, low memory footprint, and scalable serving, we introduce MiSS$^e$. Both theoretical analysis and empirical results demonstrate that our method reduces optimization complexity without compromising performance, thereby achieving a more favorable trade-off among performance, memory, and efficiency. Furthermore, we conduct a comprehensive comparative analysis of various PEFT methods, evaluating their memory usage, initialization overhead, and computational efficiency. By mapping the Pareto frontier across these dimensions, we show that MiSS occupies a favorable position, effectively capturing the advantages of prior approaches.

==> figures/llama.tex <==
\definecolor{color1}{RGB}{116, 184, 22}
\definecolor{color2}{RGB}{77, 171, 247}
\definecolor{color3}{RGB}{99, 230, 190}
\definecolor{color4}{RGB}{132, 94, 247}
\definecolor{color5}{RGB}{250, 176, 5}


    \begin{tikzpicture} %tikz图片
    % \scalefont{1} %设置字体大小
    \small
    \begin{axis}[
        name=plot2,
        % at={(plot1.south east) },
        sharp plot, %控制线的风格
        title style={align=right},
    %      title={Sequence Length: 512, Key-Value Pairs: 64},
        % xmode=normal,% 控制坐标轴为线性
    %		ymode=log,% 控制坐标轴为对数
        xlabel=Matrix rank, %x坐标名
        % ylabel=y, %y坐标名
        width=4.7cm, height=4cm,  %设置长和宽
        % xmin=0,xmax=20,  % 设置x坐标范围
        ymin=0, ymax=4,  % 设置y坐标范围
        symbolic x coords={32,64,128,256},
        ytick={0,1,2,3,4}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴,
        yticklabels={0,1,2,3,4},
        % ytick, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
        xlabel near ticks, % 设置x坐标名位置靠近折线图
        ylabel near ticks, % 设置y坐标名位置靠近折线图
        ylabel=GradientNorm,
        ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        xmajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        grid style=dashed, % 设置网格线格式
        legend style={at={(1.7,0.5)},anchor=east, legend cell align=left, font=\small}, 
        legend style={overlay},
        clip=false,
    ]




    \addplot[very thick,mark=+,mark options={scale=1}, color=color1] plot coordinates { 
                        (32,3.11)
                        (64,3.11)
                        (128,3.11)
                        (256,3.11)
    };
    % \addlegendentry{Finetune} 
    
    \addplot[very thick, mark=square*, mark options={scale=0.7}, color=color2] plot coordinates {
                        (32,0.24)
                        (64,0.35)
                        (128,0.498)
                        (256,0.69)
    };
    % \addlegendentry{LoRA} 
    

    \addplot[very thick, mark=star, mark options={scale=1}, color=color3] plot coordinates {
                        (32,1.84)
                        (64,2.23)
                        (128,2.62)
                        (256,2.88)
    };
    % \addlegendentry{PiSSA}  

    \addplot[very thick, mark=+, mark options={scale=1}, color=color4] plot coordinates {
                        (32,3.05)
                        (64,3.03)
                        (128,3.06)
                        (256,2.99)
    };
    % \addlegendentry{MiSS}  

% \addplot[very thick, mark=o, mark options={scale=1}, color=color5] plot coordinates {
%         (64,0)
%         (128,0)
%         (256,12)
%         (512,20)
%     };
%     \addlegendentry{Hyena} 


    \end{axis}

    \end{tikzpicture}

==> figures/llama_math.tex <==
\definecolor{color1}{RGB}{116, 184, 22}
\definecolor{color2}{RGB}{77, 171, 247}
\definecolor{color3}{RGB}{99, 230, 190}
\definecolor{color4}{RGB}{132, 94, 247}
\definecolor{color5}{RGB}{250, 176, 5}


    \begin{tikzpicture} %tikz图片
    % \scalefont{1} %设置字体大小
    \small
    \begin{axis}[
        name=plot2,
        % at={(plot1.south east) },
        sharp plot, %控制线的风格
        title style={align=right},
    %      title={Sequence Length: 512, Key-Value Pairs: 64},
        % xmode=normal,% 控制坐标轴为线性
    %		ymode=log,% 控制坐标轴为对数
        xlabel=Matrix rank, %x坐标名
        % ylabel=y, %y坐标名
        width=4.7cm, height=4cm,  %设置长和宽
        % xmin=0,xmax=20,  % 设置x坐标范围
        ymin=0, ymax=8,  % 设置y坐标范围
        symbolic x coords={32,64,128,256},
        ytick={0,2,4,6,8}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴,
        yticklabels={0,2,4,6,8},
        % ytick, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
        xlabel near ticks, % 设置x坐标名位置靠近折线图
        ylabel near ticks, % 设置y坐标名位置靠近折线图
        ylabel=GradientNorm,
        ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        xmajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        grid style=dashed, % 设置网格线格式
        legend style={at={(1.7,0.5)},anchor=east, legend cell align=left, font=\small}, 
        legend style={overlay},
        clip=false,
    ]




    \addplot[very thick,mark=+,mark options={scale=1}, color=color1] plot coordinates { 
                        (32,5.78)
                        (64,5.78)
                        (128,5.78)
                        (256,5.78)
    };
    % \addlegendentry{Finetune} 
    
    \addplot[very thick, mark=square*, mark options={scale=0.7}, color=color2] plot coordinates {
                        (32,0.43)
                        (64,0.61)
                        (128,0.86)
                        (256,1.23)
    };
    % \addlegendentry{LoRA} 
    

    \addplot[very thick, mark=star, mark options={scale=1}, color=color3] plot coordinates {
                        (32,3.32)
                        (64,3.96)
                        (128,4.21)
                        (256,4.48)
    };
    % \addlegendentry{PiSSA}  

    \addplot[very thick, mark=+, mark options={scale=1}, color=color4] plot coordinates {
                        (32,5.25)
                        (64,5.25)
                        (128,5.27)
                        (256,5.21)
    };
    % \addlegendentry{MiSS}  
    \end{axis}

    \end{tikzpicture}

==> figures/qwen.tex <==
\definecolor{color1}{RGB}{116, 184, 22}
\definecolor{color2}{RGB}{77, 171, 247}
\definecolor{color3}{RGB}{99, 230, 190}
\definecolor{color4}{RGB}{132, 94, 247}
\definecolor{color5}{RGB}{250, 176, 5}


    \begin{tikzpicture} %tikz图片
    % \scalefont{1} %设置字体大小
    \small
    \begin{axis}[
        name=plot2,
        % at={(plot1.south east) },
        sharp plot, %控制线的风格
        title style={align=right},
    %      title={Sequence Length: 512, Key-Value Pairs: 64},
        % xmode=normal,% 控制坐标轴为线性
    %		ymode=log,% 控制坐标轴为对数
        xlabel=Matrix rank, %x坐标名
        % ylabel=y, %y坐标名
        width=4.7cm, height=4cm,  %设置长和宽
        % xmin=0,xmax=20,  % 设置x坐标范围
        ymin=0, ymax=16,  % 设置y坐标范围
        symbolic x coords={32,64,128,256},
        ytick={0,4,8,12,16}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴,
        yticklabels={0,4,8,12,16},
        % ytick, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
        xlabel near ticks, % 设置x坐标名位置靠近折线图
        ylabel near ticks, % 设置y坐标名位置靠近折线图
        ylabel=GradientNorm,
        ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        xmajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        grid style=dashed, % 设置网格线格式
        legend style={at={(1.7,0.5)},anchor=east, legend cell align=left, font=\small}, 
        legend style={overlay},
        clip=false,
    ]




    \addplot[very thick,mark=+,mark options={scale=1}, color=color1] plot coordinates { 
                        (32,11.84)
                        (64,11.84)
                        (128,11.84)
                        (256,11.84)
    };
    \addlegendentry{Finetune} 
    
    \addplot[very thick, mark=square*, mark options={scale=0.7}, color=color2] plot coordinates {
                        (32,2.225)
                        (64,3.164)
                        (128,4.507)
                        (256,6.323)
    };
    \addlegendentry{LoRA} 
    

    \addplot[very thick, mark=star, mark options={scale=1}, color=color3] plot coordinates {
                        (32,8.09)
                        (64,8.96)
                        (128,9.94)
                        (256,11.38)
    };
    \addlegendentry{PiSSA}  

    \addplot[very thick, mark=+, mark options={scale=1}, color=color4] plot coordinates {
                        (32,12.27)
                        (64,12.23)
                        (128,11.96)
                        (256,11.77)
    };
    \addlegendentry{MiSS}  

% \addplot[very thick, mark=o, mark options={scale=1}, color=color5] plot coordinates {
%         (64,0)
%         (128,0)
%         (256,12)
%         (512,20)
%     };
%     \addlegendentry{Hyena} 


    \end{axis}

    \end{tikzpicture}

==> figures/qwen_math.tex <==
\definecolor{color1}{RGB}{116, 184, 22}
\definecolor{color2}{RGB}{77, 171, 247}
\definecolor{color3}{RGB}{99, 230, 190}
\definecolor{color4}{RGB}{132, 94, 247}
\definecolor{color5}{RGB}{250, 176, 5}


    \begin{tikzpicture} %tikz图片
    % \scalefont{1} %设置字体大小
    \small
    \begin{axis}[
        name=plot2,
        % at={(plot1.south east) },
        sharp plot, %控制线的风格
        title style={align=right},
    %      title={Sequence Length: 512, Key-Value Pairs: 64},
        % xmode=normal,% 控制坐标轴为线性
    %		ymode=log,% 控制坐标轴为对数
        xlabel=Matrix rank, %x坐标名
        % ylabel=y, %y坐标名
        width=4.7cm, height=4cm,  %设置长和宽
        % xmin=0,xmax=20,  % 设置x坐标范围
        ymin=0, ymax=24,  % 设置y坐标范围
        symbolic x coords={32,64,128,256},
        ytick={0,8,16,24}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴,
        yticklabels={0,8,16,24},
        % ytick, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
        xlabel near ticks, % 设置x坐标名位置靠近折线图
        ylabel near ticks, % 设置y坐标名位置靠近折线图
        ylabel=GradientNorm,
        ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        xmajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        grid style=dashed, % 设置网格线格式
        legend style={at={(1.7,0.5)},anchor=east, legend cell align=left, font=\small}, 
        legend style={overlay},
        clip=false,
    ]




    \addplot[very thick,mark=+,mark options={scale=1}, color=color1] plot coordinates { 
                        (32,19.76)
                        (64,19.76)
                        (128,19.76)
                        (256,19.76)
    };
    % \addlegendentry{Finetune} 
    
    \addplot[very thick, mark=square*, mark options={scale=0.7}, color=color2] plot coordinates {
                        (32,2.06)
                        (64,2.87)
                        (128,4.13)
                        (256,5.77)
    };
    % \addlegendentry{LoRA} 
    

    \addplot[very thick, mark=star, mark options={scale=1}, color=color3] plot coordinates {
                        (32,12.26)
                        (64,13.77)
                        (128,15.76)
                        (256,17.99)
    };
    % \addlegendentry{PiSSA}  

    \addplot[very thick, mark=+, mark options={scale=1}, color=color4] plot coordinates {
                        (32,20.50)
                        (64,20.49)
                        (128,19.92)
                        (256,19.57)
    };
    % \addlegendentry{MiSS}  



    \end{axis}

    \end{tikzpicture}
